Entropy-Stable and Physical-Constraint-Preserving DGSEM for Symmetry-Reduced General-Relativistic Hydrodynamics on Stationary Spacetimes

We develop an entropy-stable and physical-constraint-preserving discontinuous Galerkin spectral element method for symmetry-reduced general-relativistic hydrodynamics on prescribed stationary spacetimes. Using a local orthonormal transformation, the fluid variables are expressed in a form for which the relativistic hydrodynamic algebra and the admissible set are independent of the spatial metric, while the spacetime geometry enters through stationary coefficients. This separation allows entropy-conservative special-relativistic fluxes to be combined with a compatible discretization of the geometric source terms. On affine tensor-product meshes, the resulting DGSEM is conservative and satisfies a semidiscrete entropy inequality, while the transformed variables provide a convex framework for physical-constraint preservation. For practical stabilization, we use a geometry-only causal speed that is sufficient for both classical local Lax--Friedrichs entropy dissipation and the physical-constraint-preserving Lax--Friedrichs splitting. The fully discrete method combines this stabilization with SSP Runge--Kutta time stepping, oscillation elimination, and conservative local-orthonormal-state scaling. Numerical experiments cover smooth and strongly shocked special-relativistic flows, an axisymmetric jet, stationary Michel accretion, Schwarzschild Bondi--Hoyle flow, and four Kerr accretion cases. The results demonstrate the designed high-order accuracy in smooth regimes and robust performance for demanding relativistic flows on curved stationary backgrounds.

==> figures/oe_cross_line_scaling.tex <==
\begin{tikzpicture}[
  x=0.86cm,
  y=0.86cm,
  every node/.style={font=\small},
  panel/.style={draw=black!70, line width=0.8pt},
  mesh/.style={draw=black!28, line width=0.35pt},
  guide/.style={line width=1.5pt},
  >=Stealth
]
  % Okabe--Ito colors, chosen to remain distinct in grayscale.
  \definecolor{oeBlue}{RGB}{0,114,178}
  \definecolor{oeOrange}{RGB}{230,159,0}
  \definecolor{oeVermillion}{RGB}{213,94,0}

  % (a) Domain-wide normalization.
  \begin{scope}
    \fill[black!3] (0,0) rectangle (7,5);
    \fill[oeBlue!18] (1,2) rectangle (2,3);
    \fill[oeVermillion!70] (5,4) rectangle (6,5);
    \draw[mesh,step=1] (0,0) grid (7,5);
    \draw[panel] (0,0) rectangle (7,5);

    \node[draw=black!65, fill=white, inner sep=2pt, anchor=north west]
      at (0.16,4.84) {(a)};
    \node[font=\normalsize] at (3.5,5.42) {Domain-wide scaling};
    \node[font=\normalsize] at (1.5,2.5) {$K$};
    \node[align=center, anchor=south] (excursion) at (5.5,3.25)
      {largest excursion};
    \draw[-{Stealth[length=2.2mm]}, oeVermillion, line width=0.9pt]
      (excursion.north) -- (5.5,3.96);
    \draw[-{Stealth[length=2.2mm]}, dashed, black!65, line width=0.8pt]
      (5.15,3.92) to[bend right=18]
      node[pos=0.52, above, fill=white, inner sep=1pt] {$\Delta_k^{\Omega}$}
      (1.92,3.02);
    \node[anchor=north, align=center] at (3.5,-0.28)
      {one scale shared by all elements};
  \end{scope}

  % (b) Direction-matched cross-line normalization.
  \begin{scope}[xshift=9.1cm]
    \fill[black!3] (0,0) rectangle (7,5);
    \fill[oeBlue!18] (0,2) rectangle (7,3);
    \fill[oeOrange!24] (2,0) rectangle (3,5);
    \fill[black!72] (2,2) rectangle (3,3);
    \draw[mesh,step=1] (0,0) grid (7,5);
    \draw[panel] (0,0) rectangle (7,5);

    \draw[guide,oeBlue] (0,2.5) -- (7,2.5);
    \draw[guide,oeOrange,dashed] (2.5,0) -- (2.5,5);
    \node[draw=black!65, fill=white, inner sep=2pt, anchor=north west]
      at (0.16,4.84) {(b)};
    \node[font=\normalsize] at (3.5,5.42) {Cross-line scaling};
    \node[text=white,font=\normalsize] at (2.5,2.5) {$K$};

    \node[anchor=south, fill=white, fill opacity=0.82, text opacity=1,
          inner sep=1.5pt, text=oeBlue!80!black] at (4.75,2.56)
      {$\mathcal X_1(K)$};
    \node[rotate=90, anchor=center, fill=white, fill opacity=0.82,
          text opacity=1, inner sep=1.5pt, text=oeOrange!70!black]
      at (2.22,3.75) {$\mathcal X_2(K)$};
    \node[anchor=north, align=center] at (3.5,-0.28)
      {direction-matched scales through $K$};
  \end{scope}
\end{tikzpicture}

